An Analytical Approach to Connectivity in Regular Neuronal Networks

This paper describes how realistic neuromorphic networks can have their connectivity fully characterized in analytical fashion. By assuming that all neurons have the same shape and are regularly distributed along the two-dimensional orthogonal lattice with parameter $\Delta$, it is possible to obtain the exact number of connections and cycles of any length from the autoconvolution function as well as from the respective spectral density derived from the adjacency matrix. It is shown that neuronal shape plays an important role in defining the spatial distribution of synapses in neuronal networks. In addition, we observe that neuromorphic networks typically exhibit an interesting phenomenon where the pattern of connections is progressively shifted along the spatial domain for increasing connection lengths. This is a consequence of the fact that in neurons the axon reference point usually does not coincide with the cell centre of mass. Morphological measurements for characterization of the spatial distribution of connections, including the adjacency matrix spectral density and the lacunarity of the connections, are suggested and illustrated. We also show that Hopfield networks with connectivity defined by different neuronal morphologies, quantified by the proposed analytical approach, lead to distinct performace for associative recall, as measured by the overlap index. The potential of the proposed approach is illustrated with respect to digital images of real neuronal cells.

==> circula.eepic <==
\setlength{\unitlength}{0.00030621in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5759,6831)(0,-10)
\thicklines
\path(37,6446)(697,6446)(697,371)
	(37,371)(37,6446)
\path(37,1046)(727,1046)
\path(22,1721)(712,1721)
\path(22,2404)(712,2404)
\path(22,3079)(712,3079)
\path(22,3754)(712,3754)
\path(37,4414)(727,4414)
\path(30,5096)(720,5096)
\path(37,5771)(727,5771)
\path(1402,6431)(2062,6431)(2062,356)
	(1402,356)(1402,6431)
\path(1402,1031)(2092,1031)
\path(1387,1706)(2077,1706)
\path(1387,2389)(2077,2389)
\path(1387,3064)(2077,3064)
\path(1387,3739)(2077,3739)
\path(1402,4399)(2092,4399)
\path(1395,5081)(2085,5081)
\path(1402,5756)(2092,5756)
\path(2752,6416)(3412,6416)(3412,341)
	(2752,341)(2752,6416)
\path(2752,1016)(3442,1016)
\path(2737,1691)(3427,1691)
\path(2737,2374)(3427,2374)
\path(2737,3049)(3427,3049)
\path(2737,3724)(3427,3724)
\path(2752,4384)(3442,4384)
\path(2745,5066)(3435,5066)
\path(2752,5741)(3442,5741)
\path(5047,6431)(5707,6431)(5707,356)
	(5047,356)(5047,6431)
\path(5047,1031)(5737,1031)
\path(5032,1706)(5722,1706)
\path(5032,2389)(5722,2389)
\path(5032,3064)(5722,3064)
\path(5032,3739)(5722,3739)
\path(5047,4399)(5737,4399)
\path(5040,5081)(5730,5081)
\path(5047,5756)(5737,5756)
\thinlines
\put(2077.000,398.272){\arc{690.436}{0.0356}{3.1060}}
\path(2425.746,262.364)(2422.000,386.000)(2367.123,275.146)
\put(712.000,353.272){\arc{690.436}{0.0356}{3.1060}}
\path(1060.746,217.364)(1057.000,341.000)(1002.123,230.146)
\put(3427.000,383.272){\arc{690.436}{0.0356}{3.1060}}
\path(3775.746,247.364)(3772.000,371.000)(3717.123,260.146)
\put(1393.525,6482.478){\arc{647.174}{3.0286}{6.2568}}
\path(1662.109,6601.847)(1717.000,6491.000)(1720.730,6614.637)
\put(2714.500,6453.500){\arc{646.568}{3.0719}{6.2135}}
\path(2977.475,6584.429)(3037.000,6476.000)(3035.503,6599.684)
\put(5008.522,6452.522){\arc{647.178}{3.0285}{6.2570}}
\path(5277.110,6571.847)(5332.000,6461.000)(5335.731,6584.637)
\put(4657,3401){\ellipse{30}{30}}
\put(4657,3626){\ellipse{30}{30}}
\put(4657,3851){\ellipse{30}{30}}
\put(3757,3371){\ellipse{30}{30}}
\put(3742,3611){\ellipse{30}{30}}
\put(3757,3836){\ellipse{30}{30}}
\path(1057,3581)(1057,6461)
\path(1057,341)(1057,3566)
\path(1087.000,3446.000)(1057.000,3566.000)(1027.000,3446.000)
\path(2392,3566)(2392,6446)
\path(3757,326)(3757,3206)
\path(3787.000,3086.000)(3757.000,3206.000)(3727.000,3086.000)
\path(4657,4001)(4657,6431)
\path(2392,311)(2392,3536)
\path(2422.000,3416.000)(2392.000,3536.000)(2362.000,3416.000)
\end{picture}
}


==> diagram.eepic <==
\setlength{\unitlength}{0.00061242in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3968,4346)(0,-10)
\path(360,269)(1023,2735)
\path(1020.815,2611.326)(1023.000,2735.000)(962.872,2626.904)
\path(360,269)(360,4319)
\path(390.000,4199.000)(360.000,4319.000)(330.000,4199.000)
\path(360,269)(3956,263)
\path(3835.950,233.200)(3956.000,263.000)(3836.050,293.200)
\path(360,269)(2151,2959)
\path(2109.467,2842.488)(2151.000,2959.000)(2059.524,2875.740)
\dashline{60.000}(375,277)(803,2285)
\path(807.541,2155.202)(803.000,2285.000)(745.926,2168.335)
\path(1685.004,3280.093)(1713.000,3423.000)(1569.544,3397.965)
\path(1713,3423)(1029,2753)
\path(1708,3410)(1708,4083)
\path(1739.315,3957.750)(1708.000,4083.000)(1676.685,3957.750)
\path(1725,3420)(2398,3420)
\path(2272.750,3388.685)(2398.000,3420.000)(2272.750,3451.315)
\path(1711,3419)(2158,2966)
\path(2047.737,3033.159)(2158.000,2966.000)(2092.317,3077.149)
\path(2831.004,3492.093)(2859.000,3635.000)(2715.544,3609.965)
\path(2859,3635)(2175,2965)
\path(2853,3627)(3526,3627)
\path(3400.750,3595.685)(3526.000,3627.000)(3400.750,3658.315)
\path(2836,3623)(2836,4296)
\path(2867.315,4170.750)(2836.000,4296.000)(2804.685,4170.750)
\path(2851,3620)(3298,3167)
\path(3187.737,3234.159)(3298.000,3167.000)(3232.317,3278.149)
\dashline{60.000}(1484,2955)(1484,3628)
\path(1515.500,3502.000)(1484.000,3628.000)(1452.500,3502.000)
\dashline{60.000}(1485,2971)(2151,2971)
\path(2025.000,2939.500)(2151.000,2971.000)(2025.000,3002.500)
\dashline{60.000}(1486,2966)(1933,2513)
\path(1822.079,2580.563)(1933.000,2513.000)(1866.922,2624.812)
\path(1456.799,2824.753)(1483.000,2968.000)(1339.870,2941.168)
\dashline{60.000}(1483,2968)(803,2285)
\dashline{60.000}(2158,2279)(2156,2948)
\path(2187.877,2822.095)(2156.000,2948.000)(2124.877,2821.906)
\dashline{60.000}(2173,2292)(2839,2292)
\path(2713.000,2260.500)(2839.000,2292.000)(2713.000,2323.500)
\dashline{60.000}(2165,2292)(2612,1839)
\path(2501.079,1906.563)(2612.000,1839.000)(2545.922,1950.812)
\path(2135.657,2159.259)(2159.000,2303.000)(2016.432,2273.323)
\dashline{60.000}(2159,2303)(1496,1610)
\dashline{60.000}(362,272)(1496,1610)
\path(1441.299,1499.059)(1496.000,1610.000)(1395.527,1537.853)
\path(3265.428,1711.639)(3291.000,1855.000)(3147.989,1827.540)
\dashline{60.000}(3291,1855)(2613,1168)
\dashline{60.000}(3280,1849)(3278,2518)
\path(3309.877,2392.095)(3278.000,2518.000)(3246.877,2391.906)
\dashline{60.000}(3299,1838)(3746,1385)
\path(3635.079,1452.563)(3746.000,1385.000)(3679.922,1496.812)
\dashline{60.000}(3289,1849)(3955,1849)
\path(3829.000,1817.500)(3955.000,1849.000)(3829.000,1880.500)
\dashline{60.000}(356,261)(2613,1162)
\path(2512.675,1089.648)(2613.000,1162.000)(2490.430,1145.372)
\put(0,3914){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\it{y}}}}}}
\put(2958,3673){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\vec{d}_{2}$}}}}}
\put(3172,3068){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\vec{d}_1$}}}}}
\put(2914,4175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\vec{d}_3$}}}}}
\put(2489,3413){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\vec{s}$}}}}}
\put(3575,49){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}\it{x}}}}}}
\put(698,2607){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\vec{c}_1$}}}}}
\put(497,2069){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\vec{c}_2$}}}}}
\put(1244,1519){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\vec{c}_3$}}}}}
\put(2204,1088){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\vec{c}_4$}}}}}
\put(1512,2210){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\vec{p}$}}}}}
\end{picture}
}


==> neuron_def.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4377,3446)(0,-10)
\path(366,286)(1710,1630)
\path(1678.180,1492.114)(1710.000,1630.000)(1572.114,1598.180)
\path(1710,1630)(3059,1634)
\path(2939.089,1603.644)(3059.000,1634.000)(2938.912,1663.644)
\path(1720,1632)(2619,742)
\path(2512.615,805.105)(2619.000,742.000)(2554.828,847.745)
\path(1716,1630)(1715,2978)
\path(1745.089,2858.022)(1715.000,2978.000)(1685.089,2857.978)
\path(359,269)(359,3419)
\path(389.000,3299.000)(359.000,3419.000)(329.000,3299.000)
\path(360,281)(4365,281)
\path(4245.000,251.000)(4365.000,281.000)(4245.000,311.000)
\put(4278,54){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{\it{x}}}}}}}
\put(178,3139){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{\it{y}}}}}}}
\put(864,995){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{$\vec{s}$}}}}}}
\put(2283,1185){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{$\vec{d}_1$}}}}}}
\put(1823,2565){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{$\vec{d}_3$}}}}}}
\put(1814,3009){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{$D3=\delta( \vec{s}+\vec{d}_3) $}}}}}}
\put(3194,1599){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{$D2=\delta( \vec{s}+\vec{d}_2) $}}}}}}
\put(2734,649){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{$D1=\delta( \vec{s}+\vec{d}_1) $}}}}}}
\put(2683,1755){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{$\vec{d}_2$}}}}}}
\put(1407,1671){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{S}}}}}}
\put(0,299){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{A}}}}}}
\end{picture}
}


==> prop.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5469,5338)(0,-10)
\path(2591,1729)(2598,1729)(2604,1729)
	(2617,1722)(2638,1722)(2651,1715)
	(2664,1715)(2678,1715)(2691,1715)
	(2704,1715)(2712,1715)(2719,1715)
	(2726,1715)(2726,1708)(2732,1708)
	(2732,1702)(2739,1702)(2746,1702)
	(2746,1695)(2752,1695)(2760,1695)
	(2760,1688)(2766,1688)(2773,1688)
	(2773,1681)(2779,1681)(2779,1688)
	(2779,1702)(2786,1708)(2786,1722)
	(2792,1735)(2792,1742)(2792,1755)
	(2792,1762)(2792,1776)(2792,1782)
	(2792,1795)(2792,1802)(2792,1816)
	(2792,1823)(2792,1837)(2792,1843)
	(2786,1857)(2786,1864)(2786,1870)
	(2786,1877)(2786,1870)(2786,1864)
	(2786,1857)(2786,1850)(2786,1837)
	(2786,1823)(2786,1809)(2786,1795)
	(2786,1782)(2786,1769)(2786,1762)
	(2786,1755)(2786,1749)(2786,1742)
	(2786,1735)(2786,1729)(2786,1722)
	(2786,1715)(2786,1708)(2786,1702)
	(2786,1695)(2786,1688)(2786,1681)
\path(2786,1681)(2792,1674)(2792,1667)
	(2800,1667)(2806,1654)(2813,1654)
	(2820,1641)(2826,1641)(2826,1634)
	(2833,1627)(2840,1620)(2840,1614)
	(2848,1607)(2854,1601)(2861,1601)
	(2861,1594)(2867,1587)(2874,1580)
	(2880,1580)(2880,1573)(2888,1573)
	(2895,1567)(2895,1560)(2901,1560)
	(2908,1554)(2908,1546)(2914,1546)
	(2914,1539)(2921,1539)(2921,1532)
	(2921,1526)(2928,1526)(2928,1519)
	(2935,1519)(2935,1513)(2941,1506)
	(2948,1506)(2948,1499)
\path(2948,1506)(2948,1519)(2948,1526)
	(2948,1532)(2954,1539)(2954,1546)
	(2954,1554)(2954,1560)(2954,1573)
	(2954,1580)(2954,1587)(2954,1594)
	(2954,1601)(2954,1607)(2954,1614)
	(2954,1620)(2954,1627)(2954,1634)
	(2954,1641)(2954,1647)(2948,1654)
	(2948,1660)(2948,1667)(2948,1674)
	(2948,1681)(2948,1688)(2948,1695)
	(2948,1702)(2948,1708)(2948,1715)
	(2948,1722)(2948,1729)(2954,1729)
	(2954,1735)(2954,1742)(2954,1749)
	(2954,1755)(2954,1762)(2954,1769)
	(2954,1776)(2954,1782)(2954,1789)
	(2954,1802)(2954,1809)(2954,1816)
	(2948,1823)(2948,1829)(2948,1837)
	(2948,1843)(2948,1850)(2948,1857)
	(2948,1864)(2948,1870)(2941,1877)
	(2941,1883)(2941,1890)(2941,1897)
	(2941,1904)(2941,1911)(2941,1917)
	(2935,1924)(2935,1930)(2935,1937)
	(2935,1944)(2935,1951)(2935,1957)(2935,1964)
\path(2948,1513)(2948,1519)(2948,1526)
	(2954,1532)(2961,1539)(2961,1546)
	(2968,1546)(2968,1554)(2976,1560)
	(2983,1567)(2989,1573)(2989,1580)
	(2996,1587)(3002,1587)(3002,1594)
	(3009,1601)(3016,1607)(3016,1614)
	(3023,1614)(3023,1620)(3023,1627)
	(3029,1627)(3029,1634)(3029,1641)
	(3036,1641)(3036,1647)(3036,1654)
	(3036,1660)(3036,1667)(3036,1674)
	(3036,1681)(3036,1688)(3036,1695)
	(3036,1702)(3036,1708)(3036,1715)
	(3036,1722)(3036,1729)(3036,1735)
	(3036,1742)(3036,1749)(3036,1755)
	(3036,1762)(3036,1769)(3036,1776)
	(3036,1782)(3043,1782)(3043,1789)
	(3043,1795)(3043,1802)(3043,1809)
	(3049,1809)(3049,1816)(3049,1823)
	(3049,1829)(3056,1829)(3056,1837)
	(3056,1843)(3063,1843)(3070,1843)
	(3070,1850)(3076,1857)(3083,1857)
	(3083,1864)(3089,1870)(3096,1870)
	(3096,1877)(3104,1877)(3111,1883)
	(3118,1890)(3124,1897)(3131,1897)
	(3131,1904)(3137,1911)(3144,1917)
	(3144,1924)(3151,1924)(3151,1930)
	(3151,1937)(3158,1944)(3158,1951)
	(3158,1957)(3158,1964)(3164,1970)
	(3164,1977)(3164,1985)(3164,1992)
	(3164,1999)(3171,2005)(3171,2012)
	(3171,2018)(3177,2025)(3177,2032)
	(3177,2039)(3177,2045)(3184,2045)(3184,2052)
\path(3131,1883)(3131,1890)(3137,1890)
	(3137,1897)(3144,1897)(3151,1897)
	(3151,1904)(3158,1904)(3164,1904)
	(3164,1911)(3171,1911)(3177,1911)
	(3184,1917)(3192,1917)(3198,1917)
	(3205,1924)(3211,1924)(3218,1924)
	(3224,1924)(3232,1924)(3232,1930)
	(3239,1930)(3246,1930)(3252,1930)(3259,1930)
\path(2948,1519)(2948,1513)(2948,1506)
	(2948,1499)(2941,1492)(2941,1485)
	(2941,1479)(2935,1479)(2935,1472)
	(2935,1466)(2928,1459)(2928,1452)
	(2921,1445)(2921,1438)(2921,1432)(2914,1425)
\path(2928,1452)(2935,1452)(2941,1452)
	(2948,1452)(2954,1452)(2961,1452)
	(2968,1452)(2976,1452)(2983,1452)
	(2989,1452)(2996,1452)(2996,1459)
	(3002,1459)(3009,1452)
\path(3009,1452)(3009,1459)(3009,1466)
	(3016,1472)(3023,1472)(3023,1479)
	(3029,1479)(3036,1485)(3036,1492)
	(3043,1492)(3043,1499)(3049,1506)
	(3049,1513)(3056,1513)(3056,1519)
	(3063,1519)(3063,1526)(3070,1526)
	(3076,1532)(3076,1539)(3083,1539)
	(3089,1546)(3089,1554)(3096,1554)
	(3104,1560)(3104,1567)(3111,1567)
	(3111,1573)(3118,1573)(3118,1580)
	(3124,1580)(3124,1587)(3131,1587)
	(3137,1587)(3137,1594)(3144,1594)
	(3144,1601)(3151,1601)(3158,1607)
	(3164,1607)(3164,1614)(3171,1614)
	(3171,1620)(3177,1627)(3177,1634)
	(3184,1634)(3184,1641)(3192,1641)
	(3192,1647)(3198,1647)(3198,1654)
	(3205,1654)(3205,1660)(3211,1660)
	(3211,1667)(3218,1667)(3224,1667)
	(3232,1667)(3239,1660)(3246,1660)
	(3246,1667)(3246,1674)(3246,1681)
	(3252,1688)(3252,1695)(3252,1702)
	(3259,1708)(3259,1715)(3259,1722)
	(3266,1729)(3266,1735)(3266,1742)
	(3272,1742)(3272,1749)(3280,1755)
	(3280,1762)(3286,1769)(3293,1776)
	(3293,1782)(3299,1789)(3306,1795)
	(3306,1802)(3312,1802)(3312,1809)
	(3320,1809)(3320,1816)(3320,1823)
	(3326,1823)(3333,1829)(3333,1837)
	(3340,1837)(3346,1837)(3346,1843)
	(3353,1843)(3360,1843)(3360,1850)
	(3368,1850)(3374,1850)(3374,1857)
	(3381,1857)(3387,1857)(3387,1864)
	(3394,1864)(3394,1870)(3400,1870)
	(3408,1870)(3408,1877)(3415,1877)
	(3415,1883)(3421,1890)(3428,1890)
	(3428,1897)(3434,1897)(3434,1904)
	(3441,1904)(3448,1911)(3455,1911)
	(3461,1917)(3468,1917)(3474,1924)
	(3481,1924)(3488,1930)(3496,1930)
	(3503,1930)(3503,1937)(3503,1944)
	(3503,1951)(3509,1957)(3509,1964)
	(3516,1970)(3516,1977)(3522,1977)
	(3529,1985)(3536,1985)(3543,1985)
	(3543,1992)(3549,1992)(3556,1992)(3556,1999)
\path(3158,1594)(3158,1601)(3158,1607)
	(3164,1607)(3171,1607)(3171,1614)
	(3177,1614)(3184,1620)(3192,1620)
	(3198,1627)(3205,1627)(3211,1627)
	(3218,1634)(3224,1634)(3232,1634)
	(3239,1634)(3246,1634)(3246,1641)
	(3252,1641)(3259,1647)(3266,1647)
	(3266,1654)(3272,1654)(3272,1660)
	(3280,1660)(3280,1667)(3280,1674)
	(3286,1674)(3286,1681)(3293,1688)
	(3293,1695)(3293,1702)(3299,1702)
	(3299,1708)(3299,1715)(3306,1722)
	(3306,1729)(3312,1729)(3312,1735)
	(3312,1742)(3320,1742)(3320,1749)
	(3326,1749)(3326,1755)(3333,1755)
\path(3340,1357)(3346,1364)(3353,1371)
	(3360,1378)(3368,1384)(3374,1384)
	(3381,1391)(3387,1391)(3394,1397)
	(3400,1397)(3408,1397)(3408,1405)
	(3415,1405)(3421,1412)(3428,1419)
	(3434,1419)(3434,1425)(3441,1425)
	(3448,1425)(3448,1432)(3448,1438)(3455,1445)
\path(3198,1391)(3198,1384)(3198,1378)
	(3198,1371)(3198,1364)(3205,1364)
	(3205,1357)(3211,1357)(3211,1350)
\path(2921,1425)(2921,1419)(2921,1412)
	(2921,1405)(2921,1397)(2921,1391)
	(2921,1384)(2921,1378)(2921,1371)
	(2921,1364)(2921,1357)(2921,1350)
	(2921,1344)(2921,1337)(2921,1331)
	(2921,1324)(2921,1317)(2921,1310)
	(2921,1304)(2921,1297)(2921,1291)(2921,1284)
\path(2921,1284)(2928,1284)(2935,1284)
	(2935,1277)(2941,1277)(2941,1270)
	(2948,1270)(2948,1263)(2948,1256)
	(2954,1256)(2954,1249)(2961,1249)
	(2961,1243)(2961,1236)(2968,1236)
	(2968,1229)(2976,1229)(2976,1222)
	(2976,1216)(2983,1216)(2989,1216)
	(2989,1209)(2989,1202)(2996,1202)
	(2996,1196)(3002,1196)(3002,1189)
	(3002,1182)(3002,1175)(3002,1169)
	(3002,1162)(3002,1156)(3002,1149)
	(3002,1142)(3002,1135)(3002,1128)
	(3002,1122)(3002,1114)(3002,1108)
	(3002,1101)(3002,1094)(3002,1087)
	(3002,1081)(3002,1074)(3002,1068)
	(3002,1061)(3009,1061)(3009,1054)
	(3009,1047)(3016,1047)(3016,1040)
	(3023,1040)(3023,1034)(3029,1034)
	(3029,1027)(3036,1027)(3043,1027)
	(3043,1021)(3043,1014)(3049,1014)
	(3049,1007)(3056,1007)(3056,1000)
	(3056,994)(3063,994)(3063,987)
	(3063,981)(3070,974)(3070,966)
	(3070,959)(3076,959)(3076,952)
	(3076,946)(3083,939)(3083,933)
	(3083,926)(3083,919)(3083,912)
	(3089,912)(3089,906)(3089,899)
\path(2928,1452)(2921,1452)(2914,1452)
	(2908,1445)(2901,1445)(2895,1438)
	(2888,1438)(2888,1432)(2880,1432)
	(2874,1432)(2874,1425)(2867,1425)
	(2861,1425)(2861,1419)(2854,1419)
	(2854,1412)(2848,1412)(2848,1405)
	(2848,1397)(2840,1397)(2840,1391)
	(2840,1384)(2840,1378)(2833,1371)
	(2833,1364)(2833,1357)(2833,1350)
	(2833,1344)(2833,1337)(2833,1331)
	(2833,1324)(2833,1317)(2833,1310)
	(2833,1304)(2833,1297)(2833,1291)
	(2826,1291)(2826,1284)(2820,1277)
	(2820,1270)(2813,1263)(2813,1256)
	(2806,1249)(2806,1243)(2800,1236)
	(2800,1229)(2800,1222)(2792,1222)
	(2792,1216)(2786,1209)(2786,1202)
	(2786,1196)(2779,1196)(2779,1189)
	(2779,1182)(2779,1175)(2779,1169)
	(2773,1169)(2773,1162)(2773,1156)
	(2766,1156)(2766,1149)(2766,1142)
	(2766,1135)(2766,1128)(2760,1122)
	(2760,1114)(2752,1108)(2752,1101)
	(2752,1094)(2746,1087)(2739,1081)
	(2739,1074)(2732,1074)(2732,1068)
	(2726,1068)(2726,1061)(2719,1061)
	(2719,1054)(2719,1047)(2719,1040)
	(2712,1040)(2712,1034)(2712,1027)
\path(2928,1459)(2928,1452)(2921,1452)
	(2914,1452)(2908,1452)(2901,1445)
	(2895,1445)(2888,1445)(2880,1438)
	(2874,1438)(2861,1438)(2854,1438)
	(2848,1438)(2840,1432)(2833,1432)
	(2826,1425)(2820,1425)(2813,1419)
	(2806,1419)(2806,1412)(2800,1412)
	(2792,1412)(2786,1405)(2779,1397)
	(2773,1397)(2766,1391)(2760,1391)
	(2752,1384)(2746,1378)(2739,1378)
	(2732,1371)(2726,1364)(2719,1357)
	(2712,1350)(2704,1350)(2704,1344)
	(2698,1344)(2698,1337)(2691,1337)
	(2691,1331)(2685,1331)(2685,1324)
	(2678,1317)(2672,1317)(2672,1310)
	(2664,1310)(2664,1304)(2657,1304)
	(2657,1297)(2657,1291)(2651,1291)
	(2651,1284)(2651,1277)(2644,1277)
	(2644,1270)(2644,1263)(2644,1256)
	(2644,1249)(2638,1243)(2638,1236)
	(2638,1229)(2631,1229)(2631,1222)
	(2631,1216)(2624,1216)(2624,1209)
	(2617,1209)(2617,1202)(2611,1196)
	(2604,1189)(2604,1182)(2598,1175)
	(2598,1169)(2591,1169)(2591,1162)
	(2584,1156)(2584,1149)(2576,1149)
	(2576,1142)(2569,1135)(2569,1128)
	(2563,1128)(2563,1122)(2556,1122)
	(2556,1114)(2550,1114)(2550,1108)
	(2543,1108)(2543,1101)(2536,1101)
	(2536,1094)(2529,1087)(2529,1081)
	(2523,1081)(2523,1074)(2523,1068)
	(2516,1068)(2516,1061)(2516,1054)
	(2516,1047)(2516,1040)(2516,1034)
	(2516,1027)(2516,1021)(2516,1014)
	(2516,1007)(2516,1000)(2516,994)
	(2516,987)(2516,981)(2516,974)(2516,966)
\path(3144,1438)(3137,1438)(3131,1438)
	(3124,1438)(3118,1438)(3111,1438)
	(3104,1438)(3096,1438)(3089,1438)
	(3083,1438)(3076,1438)
\path(3002,1459)(3009,1459)(3009,1466)
	(3016,1466)(3023,1466)(3036,1466)
	(3043,1466)(3049,1466)(3056,1466)
	(3063,1466)(3070,1466)(3076,1466)
	(3083,1466)(3089,1466)(3089,1459)
	(3096,1459)(3096,1452)(3104,1452)
	(3104,1445)(3111,1445)(3111,1438)
	(3118,1438)(3118,1432)(3124,1432)
	(3124,1425)(3131,1425)(3131,1419)
	(3137,1419)(3144,1412)(3151,1412)
	(3158,1412)(3164,1412)(3164,1405)
	(3171,1405)(3177,1405)(3184,1397)
	(3192,1397)(3198,1397)(3205,1397)
	(3205,1391)(3211,1391)(3218,1391)
	(3224,1391)(3232,1391)(3239,1391)
	(3239,1384)(3246,1384)(3252,1384)
	(3259,1378)(3266,1378)(3266,1371)
	(3272,1371)(3280,1371)(3280,1364)
	(3286,1364)(3286,1357)(3293,1357)
	(3293,1350)(3299,1350)(3306,1344)
	(3312,1344)(3320,1344)(3326,1344)
	(3333,1344)(3333,1337)(3340,1337)
	(3346,1337)(3346,1331)(3353,1331)
	(3360,1331)(3368,1331)(3374,1331)
	(3381,1331)(3387,1331)(3394,1331)
	(3400,1331)(3408,1331)(3415,1331)
	(3421,1331)(3428,1331)(3434,1331)
	(3441,1331)(3448,1331)(3455,1331)
	(3461,1331)(3468,1331)
\path(3728,3954)(3735,3954)(3741,3954)
	(3754,3947)(3775,3947)(3788,3940)
	(3801,3940)(3815,3940)(3828,3940)
	(3841,3940)(3849,3940)(3856,3940)
	(3863,3940)(3863,3933)(3869,3933)
	(3869,3927)(3876,3927)(3883,3927)
	(3883,3920)(3889,3920)(3897,3920)
	(3897,3913)(3903,3913)(3910,3913)
	(3910,3906)(3916,3906)(3916,3913)
	(3916,3927)(3923,3933)(3923,3947)
	(3929,3960)(3929,3967)(3929,3980)
	(3929,3987)(3929,4001)(3929,4007)
	(3929,4020)(3929,4027)(3929,4041)
	(3929,4048)(3929,4062)(3929,4068)
	(3923,4082)(3923,4089)(3923,4095)
	(3923,4102)(3923,4095)(3923,4089)
	(3923,4082)(3923,4075)(3923,4062)
	(3923,4048)(3923,4034)(3923,4020)
	(3923,4007)(3923,3994)(3923,3987)
	(3923,3980)(3923,3974)(3923,3967)
	(3923,3960)(3923,3954)(3923,3947)
	(3923,3940)(3923,3933)(3923,3927)
	(3923,3920)(3923,3913)(3923,3906)
\path(3923,3906)(3929,3899)(3929,3892)
	(3937,3892)(3943,3879)(3950,3879)
	(3957,3866)(3963,3866)(3963,3859)
	(3970,3852)(3977,3845)(3977,3839)
	(3985,3832)(3991,3826)(3998,3826)
	(3998,3819)(4004,3812)(4011,3805)
	(4017,3805)(4017,3798)(4025,3798)
	(4032,3792)(4032,3785)(4038,3785)
	(4045,3779)(4045,3771)(4051,3771)
	(4051,3764)(4058,3764)(4058,3757)
	(4058,3751)(4065,3751)(4065,3744)
	(4072,3744)(4072,3738)(4078,3731)
	(4085,3731)(4085,3724)
\path(4085,3731)(4085,3744)(4085,3751)
	(4085,3757)(4091,3764)(4091,3771)
	(4091,3779)(4091,3785)(4091,3798)
	(4091,3805)(4091,3812)(4091,3819)
	(4091,3826)(4091,3832)(4091,3839)
	(4091,3845)(4091,3852)(4091,3859)
	(4091,3866)(4091,3872)(4085,3879)
	(4085,3885)(4085,3892)(4085,3899)
	(4085,3906)(4085,3913)(4085,3920)
	(4085,3927)(4085,3933)(4085,3940)
	(4085,3947)(4085,3954)(4091,3954)
	(4091,3960)(4091,3967)(4091,3974)
	(4091,3980)(4091,3987)(4091,3994)
	(4091,4001)(4091,4007)(4091,4014)
	(4091,4027)(4091,4034)(4091,4041)
	(4085,4048)(4085,4054)(4085,4062)
	(4085,4068)(4085,4075)(4085,4082)
	(4085,4089)(4085,4095)(4078,4102)
	(4078,4108)(4078,4115)(4078,4122)
	(4078,4129)(4078,4136)(4078,4142)
	(4072,4149)(4072,4155)(4072,4162)
	(4072,4169)(4072,4176)(4072,4182)(4072,4189)
\path(4085,3738)(4085,3744)(4085,3751)
	(4091,3757)(4098,3764)(4098,3771)
	(4105,3771)(4105,3779)(4113,3785)
	(4120,3792)(4126,3798)(4126,3805)
	(4133,3812)(4139,3812)(4139,3819)
	(4146,3826)(4153,3832)(4153,3839)
	(4160,3839)(4160,3845)(4160,3852)
	(4166,3852)(4166,3859)(4166,3866)
	(4173,3866)(4173,3872)(4173,3879)
	(4173,3885)(4173,3892)(4173,3899)
	(4173,3906)(4173,3913)(4173,3920)
	(4173,3927)(4173,3933)(4173,3940)
	(4173,3947)(4173,3954)(4173,3960)
	(4173,3967)(4173,3974)(4173,3980)
	(4173,3987)(4173,3994)(4173,4001)
	(4173,4007)(4180,4007)(4180,4014)
	(4180,4020)(4180,4027)(4180,4034)
	(4186,4034)(4186,4041)(4186,4048)
	(4186,4054)(4193,4054)(4193,4062)
	(4193,4068)(4200,4068)(4207,4068)
	(4207,4075)(4213,4082)(4220,4082)
	(4220,4089)(4226,4095)(4233,4095)
	(4233,4102)(4241,4102)(4248,4108)
	(4255,4115)(4261,4122)(4268,4122)
	(4268,4129)(4274,4136)(4281,4142)
	(4281,4149)(4288,4149)(4288,4155)
	(4288,4162)(4295,4169)(4295,4176)
	(4295,4182)(4295,4189)(4301,4195)
	(4301,4202)(4301,4210)(4301,4217)
	(4301,4224)(4308,4230)(4308,4237)
	(4308,4243)(4314,4250)(4314,4257)
	(4314,4264)(4314,4270)(4321,4270)(4321,4277)
\path(4268,4108)(4268,4115)(4274,4115)
	(4274,4122)(4281,4122)(4288,4122)
	(4288,4129)(4295,4129)(4301,4129)
	(4301,4136)(4308,4136)(4314,4136)
	(4321,4142)(4329,4142)(4335,4142)
	(4342,4149)(4348,4149)(4355,4149)
	(4361,4149)(4369,4149)(4369,4155)
	(4376,4155)(4383,4155)(4389,4155)(4396,4155)
\path(4085,3744)(4085,3738)(4085,3731)
	(4085,3724)(4078,3717)(4078,3710)
	(4078,3704)(4072,3704)(4072,3697)
	(4072,3691)(4065,3684)(4065,3677)
	(4058,3670)(4058,3663)(4058,3657)(4051,3650)
\path(4065,3677)(4072,3677)(4078,3677)
	(4085,3677)(4091,3677)(4098,3677)
	(4105,3677)(4113,3677)(4120,3677)
	(4126,3677)(4133,3677)(4133,3684)
	(4139,3684)(4146,3677)
\path(4146,3677)(4146,3684)(4146,3691)
	(4153,3697)(4160,3697)(4160,3704)
	(4166,3704)(4173,3710)(4173,3717)
	(4180,3717)(4180,3724)(4186,3731)
	(4186,3738)(4193,3738)(4193,3744)
	(4200,3744)(4200,3751)(4207,3751)
	(4213,3757)(4213,3764)(4220,3764)
	(4226,3771)(4226,3779)(4233,3779)
	(4241,3785)(4241,3792)(4248,3792)
	(4248,3798)(4255,3798)(4255,3805)
	(4261,3805)(4261,3812)(4268,3812)
	(4274,3812)(4274,3819)(4281,3819)
	(4281,3826)(4288,3826)(4295,3832)
	(4301,3832)(4301,3839)(4308,3839)
	(4308,3845)(4314,3852)(4314,3859)
	(4321,3859)(4321,3866)(4329,3866)
	(4329,3872)(4335,3872)(4335,3879)
	(4342,3879)(4342,3885)(4348,3885)
	(4348,3892)(4355,3892)(4361,3892)
	(4369,3892)(4376,3885)(4383,3885)
	(4383,3892)(4383,3899)(4383,3906)
	(4389,3913)(4389,3920)(4389,3927)
	(4396,3933)(4396,3940)(4396,3947)
	(4403,3954)(4403,3960)(4403,3967)
	(4409,3967)(4409,3974)(4417,3980)
	(4417,3987)(4423,3994)(4430,4001)
	(4430,4007)(4436,4014)(4443,4020)
	(4443,4027)(4449,4027)(4449,4034)
	(4457,4034)(4457,4041)(4457,4048)
	(4463,4048)(4470,4054)(4470,4062)
	(4477,4062)(4483,4062)(4483,4068)
	(4490,4068)(4497,4068)(4497,4075)
	(4505,4075)(4511,4075)(4511,4082)
	(4518,4082)(4524,4082)(4524,4089)
	(4531,4089)(4531,4095)(4537,4095)
	(4545,4095)(4545,4102)(4552,4102)
	(4552,4108)(4558,4115)(4565,4115)
	(4565,4122)(4571,4122)(4571,4129)
	(4578,4129)(4585,4136)(4592,4136)
	(4598,4142)(4605,4142)(4611,4149)
	(4618,4149)(4625,4155)(4633,4155)
	(4640,4155)(4640,4162)(4640,4169)
	(4640,4176)(4646,4182)(4646,4189)
	(4653,4195)(4653,4202)(4659,4202)
	(4666,4210)(4673,4210)(4680,4210)
	(4680,4217)(4686,4217)(4693,4217)(4693,4224)
\path(4295,3819)(4295,3826)(4295,3832)
	(4301,3832)(4308,3832)(4308,3839)
	(4314,3839)(4321,3845)(4329,3845)
	(4335,3852)(4342,3852)(4348,3852)
	(4355,3859)(4361,3859)(4369,3859)
	(4376,3859)(4383,3859)(4383,3866)
	(4389,3866)(4396,3872)(4403,3872)
	(4403,3879)(4409,3879)(4409,3885)
	(4417,3885)(4417,3892)(4417,3899)
	(4423,3899)(4423,3906)(4430,3913)
	(4430,3920)(4430,3927)(4436,3927)
	(4436,3933)(4436,3940)(4443,3947)
	(4443,3954)(4449,3954)(4449,3960)
	(4449,3967)(4457,3967)(4457,3974)
	(4463,3974)(4463,3980)(4470,3980)
\path(4477,3582)(4483,3589)(4490,3596)
	(4497,3603)(4505,3609)(4511,3609)
	(4518,3616)(4524,3616)(4531,3622)
	(4537,3622)(4545,3622)(4545,3630)
	(4552,3630)(4558,3637)(4565,3644)
	(4571,3644)(4571,3650)(4578,3650)
	(4585,3650)(4585,3657)(4585,3663)(4592,3670)
\path(4335,3616)(4335,3609)(4335,3603)
	(4335,3596)(4335,3589)(4342,3589)
	(4342,3582)(4348,3582)(4348,3575)
\path(4058,3650)(4058,3644)(4058,3637)
	(4058,3630)(4058,3622)(4058,3616)
	(4058,3609)(4058,3603)(4058,3596)
	(4058,3589)(4058,3582)(4058,3575)
	(4058,3569)(4058,3562)(4058,3556)
	(4058,3549)(4058,3542)(4058,3535)
	(4058,3529)(4058,3522)(4058,3516)(4058,3509)
\path(4058,3509)(4065,3509)(4072,3509)
	(4072,3502)(4078,3502)(4078,3495)
	(4085,3495)(4085,3488)(4085,3481)
	(4091,3481)(4091,3474)(4098,3474)
	(4098,3468)(4098,3461)(4105,3461)
	(4105,3454)(4113,3454)(4113,3447)
	(4113,3441)(4120,3441)(4126,3441)
	(4126,3434)(4126,3427)(4133,3427)
	(4133,3421)(4139,3421)(4139,3414)
	(4139,3407)(4139,3400)(4139,3394)
	(4139,3387)(4139,3381)(4139,3374)
	(4139,3367)(4139,3360)(4139,3353)
	(4139,3347)(4139,3339)(4139,3333)
	(4139,3326)(4139,3319)(4139,3312)
	(4139,3306)(4139,3299)(4139,3293)
	(4139,3286)(4146,3286)(4146,3279)
	(4146,3272)(4153,3272)(4153,3265)
	(4160,3265)(4160,3259)(4166,3259)
	(4166,3252)(4173,3252)(4180,3252)
	(4180,3246)(4180,3239)(4186,3239)
	(4186,3232)(4193,3232)(4193,3225)
	(4193,3219)(4200,3219)(4200,3212)
	(4200,3206)(4207,3199)(4207,3191)
	(4207,3184)(4213,3184)(4213,3177)
	(4213,3171)(4220,3164)(4220,3158)
	(4220,3151)(4220,3144)(4220,3137)
	(4226,3137)(4226,3131)(4226,3124)
\path(4065,3677)(4058,3677)(4051,3677)
	(4045,3670)(4038,3670)(4032,3663)
	(4025,3663)(4025,3657)(4017,3657)
	(4011,3657)(4011,3650)(4004,3650)
	(3998,3650)(3998,3644)(3991,3644)
	(3991,3637)(3985,3637)(3985,3630)
	(3985,3622)(3977,3622)(3977,3616)
	(3977,3609)(3977,3603)(3970,3596)
	(3970,3589)(3970,3582)(3970,3575)
	(3970,3569)(3970,3562)(3970,3556)
	(3970,3549)(3970,3542)(3970,3535)
	(3970,3529)(3970,3522)(3970,3516)
	(3963,3516)(3963,3509)(3957,3502)
	(3957,3495)(3950,3488)(3950,3481)
	(3943,3474)(3943,3468)(3937,3461)
	(3937,3454)(3937,3447)(3929,3447)
	(3929,3441)(3923,3434)(3923,3427)
	(3923,3421)(3916,3421)(3916,3414)
	(3916,3407)(3916,3400)(3916,3394)
	(3910,3394)(3910,3387)(3910,3381)
	(3903,3381)(3903,3374)(3903,3367)
	(3903,3360)(3903,3353)(3897,3347)
	(3897,3339)(3889,3333)(3889,3326)
	(3889,3319)(3883,3312)(3876,3306)
	(3876,3299)(3869,3299)(3869,3293)
	(3863,3293)(3863,3286)(3856,3286)
	(3856,3279)(3856,3272)(3856,3265)
	(3849,3265)(3849,3259)(3849,3252)
\path(4065,3684)(4065,3677)(4058,3677)
	(4051,3677)(4045,3677)(4038,3670)
	(4032,3670)(4025,3670)(4017,3663)
	(4011,3663)(3998,3663)(3991,3663)
	(3985,3663)(3977,3657)(3970,3657)
	(3963,3650)(3957,3650)(3950,3644)
	(3943,3644)(3943,3637)(3937,3637)
	(3929,3637)(3923,3630)(3916,3622)
	(3910,3622)(3903,3616)(3897,3616)
	(3889,3609)(3883,3603)(3876,3603)
	(3869,3596)(3863,3589)(3856,3582)
	(3849,3575)(3841,3575)(3841,3569)
	(3835,3569)(3835,3562)(3828,3562)
	(3828,3556)(3822,3556)(3822,3549)
	(3815,3542)(3809,3542)(3809,3535)
	(3801,3535)(3801,3529)(3794,3529)
	(3794,3522)(3794,3516)(3788,3516)
	(3788,3509)(3788,3502)(3781,3502)
	(3781,3495)(3781,3488)(3781,3481)
	(3781,3474)(3775,3468)(3775,3461)
	(3775,3454)(3768,3454)(3768,3447)
	(3768,3441)(3761,3441)(3761,3434)
	(3754,3434)(3754,3427)(3748,3421)
	(3741,3414)(3741,3407)(3735,3400)
	(3735,3394)(3728,3394)(3728,3387)
	(3721,3381)(3721,3374)(3713,3374)
	(3713,3367)(3706,3360)(3706,3353)
	(3700,3353)(3700,3347)(3693,3347)
	(3693,3339)(3687,3339)(3687,3333)
	(3680,3333)(3680,3326)(3673,3326)
	(3673,3319)(3666,3312)(3666,3306)
	(3660,3306)(3660,3299)(3660,3293)
	(3653,3293)(3653,3286)(3653,3279)
	(3653,3272)(3653,3265)(3653,3259)
	(3653,3252)(3653,3246)(3653,3239)
	(3653,3232)(3653,3225)(3653,3219)
	(3653,3212)(3653,3206)(3653,3199)(3653,3191)
\path(4281,3663)(4274,3663)(4268,3663)
	(4261,3663)(4255,3663)(4248,3663)
	(4241,3663)(4233,3663)(4226,3663)
	(4220,3663)(4213,3663)
\path(4139,3684)(4146,3684)(4146,3691)
	(4153,3691)(4160,3691)(4173,3691)
	(4180,3691)(4186,3691)(4193,3691)
	(4200,3691)(4207,3691)(4213,3691)
	(4220,3691)(4226,3691)(4226,3684)
	(4233,3684)(4233,3677)(4241,3677)
	(4241,3670)(4248,3670)(4248,3663)
	(4255,3663)(4255,3657)(4261,3657)
	(4261,3650)(4268,3650)(4268,3644)
	(4274,3644)(4281,3637)(4288,3637)
	(4295,3637)(4301,3637)(4301,3630)
	(4308,3630)(4314,3630)(4321,3622)
	(4329,3622)(4335,3622)(4342,3622)
	(4342,3616)(4348,3616)(4355,3616)
	(4361,3616)(4369,3616)(4376,3616)
	(4376,3609)(4383,3609)(4389,3609)
	(4396,3603)(4403,3603)(4403,3596)
	(4409,3596)(4417,3596)(4417,3589)
	(4423,3589)(4423,3582)(4430,3582)
	(4430,3575)(4436,3575)(4443,3569)
	(4449,3569)(4457,3569)(4463,3569)
	(4470,3569)(4470,3562)(4477,3562)
	(4483,3562)(4483,3556)(4490,3556)
	(4497,3556)(4505,3556)(4511,3556)
	(4518,3556)(4524,3556)(4531,3556)
	(4537,3556)(4545,3556)(4552,3556)
	(4558,3556)(4565,3556)(4571,3556)
	(4578,3556)(4585,3556)(4592,3556)
	(4598,3556)(4605,3556)
\put(1411,3789){\ellipse{134}{134}}
\put(2516,909){\ellipse{122}{122}}
\path(281,3119)(2082,3129)
\path(1962.168,3098.334)(2082.000,3129.000)(1961.835,3158.333)
\path(311.000,4799.000)(281.000,4919.000)(251.000,4799.000)
\path(281,4919)(281,3119)
\path(291,3119)(1381,3789)
\path(1294.479,3700.603)(1381.000,3789.000)(1263.059,3751.718)
\path(1416.934,1907.984)(1387.000,2028.000)(1356.934,1908.016)
\path(1387,2028)(1386,199)
\path(1386,219)(3228,218)
\path(3107.984,188.065)(3228.000,218.000)(3108.016,248.065)
\path(1415,228)(2535,908)
\path(2447.995,820.079)(2535.000,908.000)(2416.856,871.366)
\path(3673.000,4814.000)(3643.000,4934.000)(3613.000,4814.000)
\path(3643,4934)(3643,3124)
\path(3641,3121)(5457,3129)
\path(5337.133,3098.472)(5457.000,3129.000)(5336.869,3158.471)
\put(61,4699){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{\it{y}}}}}}}
\put(3011,54){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{\it{x}}}}}}}
\put(1186,1859){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{\it{y}}}}}}}
\put(296,5174){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{$f(x)$}}}}}}
\put(1421,2264){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{$h(x)=f(x)*g(x)$}}}}}}
\put(1276,3444){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{$\delta(\vec{p})$}}}}}}
\put(2435,516){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{$\delta(\vec{p})$}}}}}}
\put(1133,140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}C}}}}}
\put(0,3070){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}A}}}}}
\put(3382,3065){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}B}}}}}
\put(1867,2919){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{\it{x}}}}}}}
\put(5248,2919){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{\it{x}}}}}}}
\put(3453,4704){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{\it{y}}}}}}}
\put(3658,5179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\normalsize{$g(x)=\sum \delta$}}}}}}
\end{picture}
}

